Kinetics of Clustering in Traffic Flows

We study a simple aggregation model that mimics the clustering of traffic on a one-lane roadway. In this model, each ``car'' moves ballistically at its initial velocity until it overtakes the preceding car or cluster. After this encounter, the incident car assumes the velocity of the cluster which it has just joined. The properties of the initial distribution of velocities in the small velocity limit control the long-time properties of the aggregation process. For an initial velocity distribution with a power-law tail at small velocities, $\pvim$ as $v \to 0$, a simple scaling argument shows that the average cluster size grows as $n \sim t^{\va}$ and that the average velocity decays as $v \sim t^{-\vb}$ as $t\to \infty$. We derive an analytical solution for the survival probability of a single car and an asymptotically exact expression for the joint mass-velocity distribution function. We also consider the properties of spatially heterogeneous traffic and the kinetics of traffic clustering in the presence of an input of cars.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%----------------------2 figures in Postscript-----------------

%!PS-Adobe-2.0
%%Creator: dvipsk 5.516a Copyright 1986, 1993 Radical Eye Software
%%Title: pre1.dvi
%%Pages: 1 -1
%%PageOrder: Descend
%%BoundingBox: 0 0 612 792
%%EndComments
%DVIPSCommandLine: dvips -f pre1
%DVIPSSource:  TeX output 1994.02.14:1315
%%BeginProcSet: tex.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N
/X{S N}B /TR{translate}N /isls false N /vsize 11 72 mul N /hsize 8.5 72
mul N /landplus90{false}def /@rigin{isls{[0 landplus90{1 -1}{-1 1}
ifelse 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
isls{landplus90{VResolution 72 div vsize mul 0 exch}{Resolution -72 div
hsize mul 0}ifelse TR}if Resolution VResolution vsize -72 div 1 add mul
TR matrix currentmatrix dup dup 4 get round 4 exch put dup dup 5 get
round 5 exch put setmatrix}N /@landscape{/isls true N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0
0]N /FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn
begin /FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X
array /BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo
setfont}2 array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx
FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{
pop nn dup definefont setfont}B /ch-width{ch-data dup length 5 sub get}
B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128 ch-data dup
length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127 sub}B
/ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp
0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2
index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff
ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{
ch-image}imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn
/base get cc ctr put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1
sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}B /I{cc 1 add D
}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin 0 0
moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore showpage
userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if pop /VResolution X /Resolution X 1000 div /DVImag X
/IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for
65781.76 div /vsize X 65781.76 div /hsize X}N /p{show}N /RMat[1 0 0 -1 0
0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X /rulex X V}B /V
{}B /RV statusdict begin /product where{pop product dup length 7 ge{0 7
getinterval dup(Display)eq exch 0 4 getinterval(NeXT)eq or}{pop false}
ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale rulex ruley
false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex ruley
scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{gsave
transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta
0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}
B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{
3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p
-1 w}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{
3 2 roll p a}B /bos{/SS save N}B /eos{SS restore}B end
%%EndProcSet
TeXDict begin 40258431 52099146 1000 300 300 (pre1.dvi)
@start /Fa 1 50 df<030007003F00C700070007000700070007000700070007000700
07000700070007000700070007000700070007000700070007000F80FFF80D1C7C9B15>
49 D E /Fb 2 51 df<018003800F80F380038003800380038003800380038003800380
03800380038003800380038003800380038003800380038003800380038007C0FFFE0F1E
7C9D17>49 D<03F0000C1C00100E00200700400780800780F007C0F803C0F803C0F803C0
2007C00007C0000780000780000F00000E00001C0000380000700000600000C000018000
0300000600400C00401800401000803FFF807FFF80FFFF80121E7E9D17>I
E /Fc 2 51 df<008003800F80F380038003800380038003800380038003800380038003
80038003800380038003800380038003800380038003800380038003800380038007C0FF
FE0F217CA018>49 D<03F0000C1C001007002007804003C04003C08003E0F003E0F801E0
F801E0F801E02003E00003E00003C00003C0000780000700000E00001C00001800003000
00600000C0000180000100000200200400200800201800603000403FFFC07FFFC0FFFFC0
13217EA018>I E /Fd 2 121 df<03C01C04703E08303E10783E30781E20781E60780E60
F00EC0F00C00F00C01E00C01E00C01E01803C01803C01803C01807803007803007802007
80600780600780C003808003810001C200007C00171A7B991B>118
D<00F81F00030C3180060661C00C07C3C01807C7C0180787C03007838030078000600F00
00000F0000000F0000000F0000001E0000001E0000001E0000001E0000003C0000003C01
80003C0180303C0300787C0300F8780600F8DC0400F0DC0800618C30001E03E0001A1A7C
991C>120 D E /Fe 2 46 df<0000020000000E0000003E000001FE000007FE00003FFE
0001FFFE000FFFFE00FFFFFE00FFFFFE000FFFFE0001FFFE00003FFE000007FE000001FE
0000003E0000000E000000020019127E882A>27 D<800000E00000F80000FF0000FFC000
FFF800FFFF00FFFFE0FFFFFEFFFFFEFFFFE0FFFF00FFF800FFC000FF0000F80000E00000
80000017126F882A>45 D E /Ff 1 47 df<40E04003037D8209>46
D E /Fg 1 127 df<0000007FF8000000000007FFFF80000000003FFFFFF000000000FF
FFFFFC00000003FFFFFFFF00000007FFFFFFFF8000001FFFFFFFFFE000003FFFFFFFFFF0
00007FFFFFFFFFF80000FFFFFFFFFFFC0001FFFFFFFFFFFE0003FFFFFFFFFFFF0003FFFF
FFFFFFFF0007FFFFFFFFFFFF800FFFFFFFFFFFFFC00FFFFFFFFFFFFFC01FFFFFFFFFFFFF
E01FFFFFFFFFFFFFE03FFFFFFFFFFFFFF03FFFFFFFFFFFFFF03FFFFFFFFFFFFFF07FFFFF
FFFFFFFFF87FFFFFFFFFFFFFF87FFFFFFFFFFFFFF87FFFFFFFFFFFFFF8FFFFFFFFFFFFFF
FCFFFFFFFFFFFFFFFCFFFFFFFFFFFFFFFCFFFFFFFFFFFFFFFCFFFFFFFFFFFFFFFCFFFFFF
FFFFFFFFFCFFFFFFFFFFFFFFFCFFFFFFFFFFFFFFFCFFFFFFFFFFFFFFFCFFFFFFFFFFFFFF
FCFFFFFFFFFFFFFFFCFFFFFFFFFFFFFFFC7FFFFFFFFFFFFFF87FFFFFFFFFFFFFF87FFFFF
FFFFFFFFF87FFFFFFFFFFFFFF83FFFFFFFFFFFFFF03FFFFFFFFFFFFFF03FFFFFFFFFFFFF
F01FFFFFFFFFFFFFE01FFFFFFFFFFFFFE00FFFFFFFFFFFFFC00FFFFFFFFFFFFFC007FFFF
FFFFFFFF8003FFFFFFFFFFFF0003FFFFFFFFFFFF0001FFFFFFFFFFFE0000FFFFFFFFFFFC
00007FFFFFFFFFF800003FFFFFFFFFF000001FFFFFFFFFE0000007FFFFFFFF80000003FF
FFFFFF00000000FFFFFFFC000000003FFFFFF00000000007FFFF8000000000007FF80000
003E3E9F9E3E>126 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300dpi
TeXDict begin

%%EndSetup
%%Page: 1 1
1 0 bop 258 741 a Fg(~)229 b(~)996 b(~)-62 b(~)-124 b(~)p
154 784 665 4 v 1151 784 V 901 743 167 4 v -543 w Ff(.)1062
743 y(.)1060 745 y(.)1059 746 y(.)1057 748 y(.)1055 750
y(.)1053 752 y(.)1052 753 y(.)1050 755 y(.)1048 757 y(.)1046
759 y(.)1045 760 y(.)1043 762 y(.)1064 741 y(.)1062 740
y(.)1060 738 y(.)1059 736 y(.)1057 734 y(.)1055 733 y(.)1053
731 y(.)1052 729 y(.)1050 727 y(.)1048 726 y(.)1046 724
y(.)1045 722 y(.)1043 721 y(.)p 1607 743 104 4 v 1669
741 a Fe(-)p 549 743 V -1100 w(-)p 279 743 146 4 v -270
w(-)289 1808 y Fg(~)623 b(~)519 b(~)p 288 1953 4 42 v
310 1934 229 4 v 310 1932 a Fe(\033)p 704 1934 250 4
v 560 w(-)p 972 1953 4 42 v 995 1934 208 4 v 41 w(\033)p
1348 1934 187 4 v 456 w(-)p 1554 1953 4 42 v 310 1809
125 4 v 393 1807 a(-)p 995 1809 146 4 v 1140 1809 21
4 v 684 w(-)p 1597 1809 84 4 v 477 w(-)p 206 1872 1557
4 v 601 1953 a Fd(x)642 1974 y Fc(2)1244 1953 y Fd(x)1285
1974 y Fc(1)351 1766 y Fd(v)393 1787 y Fb(2)1036 1766
y Fd(v)1078 1787 y Fb(1)e Fd(v)967 2557 y Fa(1)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
